Binary Belief Propagation Fixed Points: Finiteness, Rigidity, and Topological Complexity

A fixed finite binary Ising model has only finitely many admissible complex belief propagation fixed points, even at degenerate parameter values. Families of positive fixed points obtained by varying external fields can nevertheless have nontrivial topology. We study this distinction through the external-field projection. For a fixed field, we prove finiteness by bounding the pole orders of the magnetizations on a hypothetical complex solution curve. The generic degree on the support graph then bounds the total local multiplicity. A graph has a single smooth real line as its full positive response for every choice of positive couplings, base field, and strictly positive sweep direction exactly when it contains no two vertex-disjoint connected subgraphs of cycle rank at least two. Two such subgraphs suffice to create a circular component. For a plane obtained by varying two vertex fields, connected simple bipartite cubic graphs with one uniform coupling and a universal bound on the fixed fields realize every genus. The minimum number of vertices grows logarithmically in the genus, by a matching algebraic upper bound on Betti numbers. Finally, we certify the complete field discriminant of an eighteen-vertex product model and recover its torus component's genus from the counts of distinct roots on all field cells. The three main theorems, including the logarithmic size bounds, are formally verified in Lean 4 with Mathlib.

==> figures/doubling.tex <==
% Doubling a sublevel surface along its boundary. Left: a torus with height F and
% b = 2 excursion disks {F > c}. Middle: the sublevel set {F <= c} with b boundary
% circles. Right: two copies glued along the b circles, genus 2g + b - 1 = 3.
\providecommand{\schematictorus}[2]{%
  % #1 = center x, #2 = center y
  \draw[thick] (#1,#2) ellipse (1.45 and 0.95);
  \draw[thick] ({#1-0.55},{#2+0.05}) .. controls ({#1-0.28},{#2-0.22}) and ({#1+0.28},{#2-0.22}) .. ({#1+0.55},{#2+0.05});
  \draw[thick] ({#1-0.42},{#2-0.04}) .. controls ({#1-0.2},{#2+0.14}) and ({#1+0.2},{#2+0.14}) .. ({#1+0.42},{#2-0.04});
}
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,>=stealth]
  % Left panel: the surface M with height F and two excursion disks.
  \begin{scope}
    \schematictorus{0}{0}
    \fill[orange!45] (-0.85,0.5) circle (0.2);
    \fill[orange!45] (0.85,0.5) circle (0.2);
    \draw[thick,orange!60!black] (-0.85,0.5) circle (0.2);
    \draw[thick,orange!60!black] (0.85,0.5) circle (0.2);
    \draw[->] (-2.1,-0.9) -- (-2.1,0.9) node[above] {\(F\)};
    \draw[dotted] (-1.95,0.3) -- (1.95,0.3) node[right] {\(c\)};
    \node[align=center] at (0,-1.5) {\(M\), genus \(g=1\)\\ \(\{F>c\}\): \(b=2\) disks};
  \end{scope}
  % Middle panel: the sublevel set with two boundary circles.
  \begin{scope}[xshift=5cm]
    \schematictorus{0}{0}
    \fill[white] (-0.85,0.5) circle (0.2);
    \fill[white] (0.85,0.5) circle (0.2);
    \draw[very thick,orange!60!black] (-0.85,0.5) circle (0.2);
    \draw[very thick,orange!60!black] (0.85,0.5) circle (0.2);
    \node[align=center] at (0,-1.5) {\(\{F\le c\}\)\\ \(b\) boundary circles};
  \end{scope}
  % Right panel: two copies glued along the b circles.
  \begin{scope}[xshift=10.6cm]
    \schematictorus{0}{1.15}
    \schematictorus{0}{-1.15}
    % Tubes joining the holes of the two copies.
    \foreach \x in {-0.85,0.85} {
      \fill[white] (\x,0.65) circle (0.2);
      \fill[white] (\x,-0.65) circle (0.2);
      \fill[white] ({\x-0.2},-0.65) rectangle ({\x+0.2},0.65);
      \draw[thick] ({\x-0.2},-0.65) -- ({\x-0.2},0.65);
      \draw[thick] ({\x+0.2},-0.65) -- ({\x+0.2},0.65);
      \draw[thick] (\x,0.65) ellipse (0.2 and 0.07);
      \draw[thick] (\x,-0.65) ellipse (0.2 and 0.07);
      \draw[very thick,orange!60!black] (\x,0) ellipse (0.2 and 0.07);
    }
    \node[align=center] at (0,-2.65) {\(\widetilde M_c\): two copies glued along \(b\) circles\\ genus \(2g+b-1=3\)};
  \end{scope}
\end{tikzpicture}


==> figures/field-discriminant.tex <==
% In each panel a cell entry is the product of the one-axis open-cell counts.
\begin{tikzpicture}[x=.62cm,y=.50cm,font=\footnotesize]
  \begin{scope}
    \node[font=\small\bfseries] at (3.5,8.0) {All positive roots};
    \foreach \nx [count=\i from 0] in {3,5,7,9,7,5,3} {
      \foreach \ny [count=\j from 0] in {3,5,7,9,7,5,3} {
        \pgfmathtruncatemacro{\roots}{\nx*\ny}
        \pgfmathtruncatemacro{\cellshade}{8+\roots/2}
        \fill[blue!\cellshade!white] (\i,\j) rectangle ++(1,1);
        \node at (\i+.5,\j+.5) {\roots};
      }
    }
    \draw[step=1,black!50,thin] (0,0) grid (7,7);
  \end{scope}
  \begin{scope}[xshift=5.85cm]
    \node[font=\small\bfseries] at (3.5,8.0) {Roots on the torus};
    \foreach \nx [count=\i from 0] in {0,0,2,4,2,0,0} {
      \foreach \ny [count=\j from 0] in {0,0,2,4,2,0,0} {
        \pgfmathtruncatemacro{\roots}{\nx*\ny}
        \pgfmathtruncatemacro{\cellshade}{4+3*\roots}
        \fill[teal!\cellshade!white] (\i,\j) rectangle ++(1,1);
        \node at (\i+.5,\j+.5) {\roots};
      }
    }
    \draw[step=1,black!28,thin] (0,0) grid (7,7);
    \foreach \i in {2,3,4,5} {
      \draw[teal!65!black,semithick] (\i,2)--(\i,5) (2,\i)--(5,\i);
    }
  \end{scope}
  \foreach \shift in {0cm,5.85cm} {
    \begin{scope}[xshift=\shift]
      \foreach \tick [count=\i from 1] in {-c,-b,-a,a,b,c} {
        \node[below] at (\i,0) {\(\tick\)};
        \node[left] at (0,\i) {\(\tick\)};
      }
      \node[below] at (3.5,-.95) {\(h_1\)};
      \node[left] at (-1.25,3.5) {\(h_2\)};
    \end{scope}
  }
\end{tikzpicture}


==> figures/one-line-schematic.tex <==
% Schematic responses: one magnetization coordinate (vertical) against the sweep
% parameter s (horizontal). Left: a single analytic line with two folds; the dashed
% fixed field meets it in three positive roots. Right: a line plus a circular component.
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,>=stealth]
  \begin{scope}
    \draw[->] (-2.6,0) -- (2.8,0) node[below left] {\(s\)};
    \draw[->] (0,-1.9) -- (0,1.9) node[left] {\(m_i\)};
    \draw[thick,blue!60!black]
      plot[variable=\t,domain=-1.6:1.6,samples=80]
      ({\t*\t*\t-1.3*\t},{\t});
    \draw[dashed] (0.45,-1.85) -- (0.45,1.85);
    \foreach \t in {-0.8919,-0.3928,1.2846} {
      \fill[black] ({\t*\t*\t-1.3*\t},{\t}) circle (1.6pt);
    }
    \node[align=center] at (0,-2.45) {\(p_U(G)\le1\): one line,\\ three roots at the dashed field};
  \end{scope}
  \begin{scope}[xshift=7.2cm]
    \draw[->] (-2.6,0) -- (2.8,0) node[below left] {\(s\)};
    \draw[->] (0,-1.9) -- (0,1.9) node[left] {\(m_i\)};
    \draw[thick,blue!60!black]
      plot[variable=\t,domain=-1.5:1.5,samples=60]
      ({0.9*\t+0.35*\t*\t*\t},{\t});
    \draw[thick,teal!60!black] (1.9,0.6) ellipse (0.5 and 0.4);
    \draw[dashed] (1.9,-1.85) -- (1.9,1.85);
    \foreach \p in {(1.9,0.2),(1.9,1.0),(1.9,1.2857)} {
      \fill[black] \p circle (1.6pt);
    }
    \node[align=center] at (0,-2.45) {\(p_U(G)\ge2\): a line and\\ a circular component};
  \end{scope}
\end{tikzpicture}

